Multi-Qubit Parity Gates for Rydberg Atoms in Various Configurations

We present a native approach for realizing multi-qubit parity phase gates in neutral atom systems through global phase modulation of a Rydberg excitation laser. By shaping the temporal profile of the laser's phase, we enable high fidelity, time efficient entangling operations between multiple qubits without requiring individual qubit addressing. To mitigate intrinsic noise sources including spontaneous decay and motional effects, we develop a noise-aware optimal control framework that reduces gate errors under the presence of noise while maintaining smooth pulse profiles suitable for experimental implementation. In addition to equidistant qubit arrangements, we explore the impact of non-equidistant atomic configurations, where interaction inhomogeneity becomes significant. In these cases, the flexibility of our control approach helps to compensate for such variations, supporting reliable gate performance across different spatial layouts. These results facilitate the practical implementation of complex, multi-qubit quantum operations in near-term neutral atom quantum processors.

==> circuits/Z4_V_decomposition.tex <==
% circuit representation of ZZZZ gate decomposed with V shape into multiple CNOT gates and a single Z rotation
\begin{quantikz}
\lstick{0} &\ctrl{1}&&&&&&\ctrl{1}& \\
\lstick{1} &\targ{}&\ctrl{1}&&&&\ctrl{1}&\targ{}&\\
\lstick{2} &&\targ{}&\ctrl{1}&&\ctrl{1}&\targ{}&&\\
\lstick{3} &&&\targ{}&\gate{R_Z(\theta)}&\targ{}&&&\\
\end{quantikz}


==> circuits/Z4_X_decomposition.tex <==
% circuit representation of ZZZZ gate decomposed with X shape into multiple CNOT gates and a single Z rotation
\begin{quantikz}
\lstick{0} &\ctrl{1}&&&&\ctrl{1}& \\
\lstick{1} &\targ{}&\ctrl{1}&&\ctrl{1}&\targ{}&\\
\lstick{2} &\targ{}&\targ{}&\gate{R_Z(\theta)}&\targ{}&\targ{}&\\
\lstick{3} &\ctrl{-1}&&&&\ctrl{-1}&\\
\end{quantikz}


==> circuits/Z4_ZZ_decomposition.tex <==
% circuit representation of ZZZZ gate decomposed with X shape into multiple CNOT gates and a single ZZ rotation
\begin{quantikz}
\lstick{0} &\ctrl{1}&&\ctrl{1}& \\
\lstick{1} &\targ{}&\gate[2]{Z_2(\theta)}&\targ{}&\\
\lstick{2} &\targ{}&&\targ{}&\\
\lstick{3} &\ctrl{-1}&&\ctrl{-1}&\\
\end{quantikz}


==> circuits/Z4_native.tex <==
% circuit representation of native ZZZZ gate

\begin{quantikz}
\lstick{0} & \gate[4]{Z_4(\theta)} &\\
\lstick{1} & &\\
\lstick{2} & &\\
\lstick{3} & &\\
\end{quantikz}

